Improving Approximation Guarantees for Maximin Share

We consider fair division of a set of indivisible goods among $n$ agents with additive valuations using the fairness notion of maximin share (MMS). MMS is the most popular share-based notion, in which an agent finds an allocation fair to her if she receives goods worth at least her ($1$-out-of-$n$) MMS value. An allocation is called MMS if all agents receive their MMS values. However, since MMS allocations do not always exist, the focus shifted to investigating its ordinal and multiplicative approximations. In the ordinal approximation, the goal is to show the existence of $1$-out-of-$d$ MMS allocations (for the smallest possible $d>n$). A series of works led to the state-of-the-art factor of $d=\lfloor3n/2\rfloor$ [Hosseini et al.'21]. We show that $1$-out-of-$4\lceil n/3\rceil$ MMS allocations always exist, thereby improving the state-of-the-art of ordinal approximation. In the multiplicative approximation, the goal is to show the existence of $\alpha$-MMS allocations (for the largest possible $\alpha < 1$), which guarantees each agent at least $\alpha$ times her MMS value. We introduce a general framework of "approximate MMS with agent priority ranking". An allocation is said to be $T$-MMS, for a non-increasing sequence $T = (\tau_1, \ldots, \tau_n)$ of numbers, if the agent at rank $i$ in the order gets a bundle of value at least $\tau_i$ times her MMS value. This framework captures both ordinal approximation and multiplicative approximation as special cases. We show the existence of $T$-MMS allocations where $\tau_i \ge \max(\frac{3}{4} + \frac{1}{12n}, \frac{2n}{2n+i-1})$ for all $i$. Furthermore, we can get allocations that are $(\frac{3}{4} + \frac{1}{12n})$-MMS ex-post and $(0.8253 + \frac{1}{36n})$-MMS ex-ante. We also prove that our algorithm does not give better than $(0.8631 + \frac{1}{2n})$-MMS ex-ante.

==> figs/1ood-algo.tikz <==
\setlength{\cellW}{2.5em}
\setlength{\cellH}{2em}
\begin{tikzpicture}
\foreach \x/\y/\v/\redfrac/\bluefrac in {
    0/0/9/4/0,
    1/0/9/4/0,
    2/0/8/3/1,
    3/0/8/3/1,
    4/0/7/2/2,
    4/1/7/2/2,
    3/1/6/1/3,
    2/1/6/1/3,
    1/1/5/0/4,
    0/1/5/0/4,
    0/2/5/0/4,
    1/2/5/0/4,
    2/2/5/0/4,
    3/2/5/0/4
    } {
\colorlet{mycolor}{rgb:red,\redfrac;blue,\bluefrac}
\draw[fill={mycolor!25!bgColor}] (\x\cellW, \y\cellH) rectangle node[pos=0.5] {\large $\sfrac{\v}{15}$} +(1\cellW, 1\cellH);
}
\foreach \x/\t in {0.5/1,1.5/2,2.5/3,3.5/4,4.5/5} {
    \node[below] at (\x\cellW, 0) {\footnotesize $\t$};
}
\draw[semithick] (0, 0) -- +(5\cellW, 0);
\end{tikzpicture}


==> figs/1ood-mms.tikz <==
\setlength{\cellW}{2.5em}
\setlength{\cellH}{2em}
\begin{tikzpicture}
\foreach \x/\y/\v/\redfrac/\bluefrac in {
    0/0/9/4/0,
    1/0/9/4/0,
    2/0/8/3/1,
    3/0/8/3/1,
    3/1/7/2/2,
    2/1/7/2/2,
    1/1/6/1/3,
    0/1/6/1/3,
    4/0/5/0/4,
    5/0/5/0/4,
    5/1/5/0/4,
    4/1/5/0/4,
    4/2/5/0/4,
    5/2/5/0/4
    } {
\colorlet{mycolor}{rgb:red,\redfrac;blue,\bluefrac}
\draw[fill={mycolor!25!bgColor}] (\x\cellW, \y\cellH) rectangle node[pos=0.5] {\large $\sfrac{\v}{15}$} +(1\cellW, 1\cellH);
}
\foreach \x/\t in {0.5/1,1.5/2,2.5/3,3.5/4,4.5/5,5.5/6} {
    \node[below] at (\x\cellW, 0) {\footnotesize $\t$};
}
\draw[semithick] (0, 0) -- +(6\cellW, 0);
\end{tikzpicture}


==> figs/B-bags.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]

%B_1
\draw[black, very thick] (-0.4-0.25,0.8) rectangle (0.4+0.25,3.4);

\node[good]      at (0,2.75)      {$\scriptstyle{2n}$};
\node[good]      at (0,1.5)      {$\scriptstyle{1}$};

\node at (0, 0.5) {$\scriptstyle{B_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.7, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.8, 2) circle (0.02);


%B_k
\draw[black, very thick] (-1.4-0.25 +4.5,0.8) rectangle (-0.6+0.25 +4.5,3.4);

\node[good, scale=0.75]      at (0 +3.5,2.75)      {$\scriptstyle{2n-k+1}$};
\node[good]      at (0 +3.5,1.5)      {$\scriptstyle{k}$};

\node at (0 +3.5, 0.5) {$\scriptstyle{B_k}$};


%DOTS 
\filldraw[color=black!60, fill=black!5, thick](0.1+5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](0.2+5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](0.3+5, 2) circle (0.02);

%B_{n}
\draw[black, very thick] (-0.4-5.25 +12,0.8) rectangle (0.4+0.25-5 +12,3.4);

\node[good]      at (0 +7,2.75)      {$\scriptstyle{n+1}$};
\node[good]      at (0 +7,1.5)      {$\scriptstyle{n}$};

\node at (0 +7, 0.5) {$\scriptstyle{B_n}$};

\end{tikzpicture}

==> figs/C-bags.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]

%B_1
\draw[black, very thick] (-0.4-0.25,0.8) rectangle (0.4+0.25,3.4);

\node[good]      at (0,2.75)      {$\scriptstyle{2d}$};
\node[good]      at (0,1.5)      {$\scriptstyle{1}$};

\node at (0, 0.5) {$\scriptstyle{C_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.7, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.8, 2) circle (0.02);


%B_k
\draw[black, very thick] (-1.4-0.25 +4.5,0.8) rectangle (-0.6+0.25 +4.5,3.4);

\node[good, scale=0.75]      at (0 +3.5,2.75)      {$\scriptstyle{2d-k+1}$};
\node[good]      at (0 +3.5,1.5)      {$\scriptstyle{k}$};

\node at (0 +3.5, 0.5) {$\scriptstyle{C_k}$};


%DOTS 
\filldraw[color=black!60, fill=black!5, thick](0.1+5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](0.2+5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](0.3+5, 2) circle (0.02);

%B_{n}
\draw[black, very thick] (-0.4-5.25 +12,0.8) rectangle (0.4+0.25-5 +12,3.4);

\node[good]      at (0 +7,2.75)      {$\scriptstyle{d+1}$};
\node[good]      at (0 +7,1.5)      {$\scriptstyle{d}$};

\node at (0 +7, 0.5) {$\scriptstyle{C_d}$};

\end{tikzpicture}

==> figs/Lemma-Fig-1.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]


%B_1
\draw[black, very thick] (-0.4-0.25,0.8) rectangle (0.4+0.25,3.4);

\node[good]      at (0,2.75)      {$\scriptstyle{2n}$};
\node[good]      at (0,1.5)      {$\scriptstyle{1}$};

\node at (0, 0.5) {$\scriptstyle{B_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2, 2) circle (0.02);

%lemma
\draw[blue, fill=blue!5, very thick] (0.4+1.12,2.1) rectangle (4.98,3.33);

%B_{2\ell + 2t + k -\frac{2n}{3} + 1}
\draw[black, very thick] (-0.4-0.25 +2.25,0.8) rectangle (0.4+0.25 +2.25,3.4);

\node[good]      at (0 +2.25,2.75)      {$\scriptstyle{2n-\ell}$};

\node[good]      at (0 +2.25,1.5)     {$\scriptstyle{\ell+1}$};

\node at (0 +2.25, 0.5) {$\scriptstyle{B_{\ell+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+2.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+2.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+2.2, 2) circle (0.02);

%B_{2\ell+t+2k-2n/3}
\draw[black, very thick] (-0.4-0.25 +4.25,0.8) rectangle (0.4+0.25 +4.25,3.4);

\node[scale=0.75]  at (0 +4.25,2.85)      {$\scriptstyle{2n-\ell-3s}$};
\node[scale=0.75]  at (0 +4.25,2.63)      {$\scriptstyle{+2s'+1}$};
\node[good]      at (0 +4.25,2.75)      {};
\node[good]      at (0 +4.25,1.5)      {};
\node[scale=0.75]  at (0 +4.25,1.5)      {$\scriptstyle{\ell+3s-2s'}$};

\node at (0 +4.25, 0.5) {$\scriptstyle{B_{\ell+3s-2s'}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+4.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+4.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+4.2, 2) circle (0.02);

\draw[blue, fill=blue!5, very thick] (-0.4-0.25 +6.42,0.9) rectangle (0.4+0.25 +9.08,2.13);

%B_{t+1}
\draw[black, very thick] (-0.4-0.25 +6.5,0.8) rectangle (0.4+0.25 +6.5,3.4);

\node[good]      at (0 +6.5,2.75)      {$\scriptstyle{}$};
\node[scale=0.8] at (0 +6.5,2.75)      {$\scriptstyle{2n-r+s'}$};

\node[good]      at (0 +6.5,1.5)      {};
\node[scale=0.9] at (0 +6.5,1.5)      {$\scriptstyle{r-s'+1}$};

\node at (0 +6.5, 0.5) {$\scriptstyle{B_{r-s'+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+6.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+6.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+6.6, 2) circle (0.02);


%B_{k+1}
\draw[black, very thick] (-0.4-0.25 +9,0.8) rectangle (0.4+0.25 +9,3.4);


\node[good, scale=0.75]      at (0 +9,2.75)      {$\scriptstyle{2n-r+1}$};
\node[good]      at (0 +9,1.5)      {$\scriptstyle{r}$};


\node at (0 +9, 0.5) {$\scriptstyle{B_{r}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+9.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+9.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+9.1, 2) circle (0.02);

%B_{2n/3 + \ell + k}
\draw[black, very thick] (-0.4-0.25 +11.5,0.8) rectangle (0.4+0.25 +11.5,3.4);

\node[good]      at (0 +11.5,2.75) {$\scriptstyle{n+1}$};
\node[good]      at (0 +11.5,1.5)      {$\scriptstyle{n}$};

\node at (0 +11.5, 0.5) {$\scriptstyle{B_n}$};


\end{tikzpicture}

==> figs/Lemma-Fig.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]

%lemma
\draw[blue, fill=blue!5, very thick] (-0.4-0.35,3.5) rectangle (0.4+1.1,2.1);

%B_1
\draw[black, very thick] (-0.4-0.25,0.8) rectangle (0.4+0.25,3.4);

\node[good]      at (0,2.75)      {$\scriptstyle{2n}$};
\node[good]      at (0,1.5)      {$\scriptstyle{1}$};

\node at (0, 0.5) {$\scriptstyle{B_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2, 2) circle (0.02);

%lemma
\draw[red, fill=red!5, very thick] (0.4+1.15,3.5) rectangle (5,2.1);

%B_{2\ell + 2t + k -\frac{2n}{3} + 1}
\draw[black, very thick] (-0.4-0.25 +2.25,0.8) rectangle (0.4+0.25 +2.25,3.4);

\node[good]      at (0 +2.25,2.75)      {};%{$\scriptstyle{\frac{8n}{3} - 2\ell - 2t - k}$};
\node[scale=0.8]      at (0 +2.25,2.85)      {$\scriptstyle{\frac{8n}{3} - 2\ell}$};
\node[scale=0.8]      at (0 +2.25,2.55)      {$\scriptstyle{- 2t - \ell^*}$};

\node[good]      at (0 +2.25,1.5)     {};% {$\scriptstyle{2\ell + 2t + k -\frac{2n}{3} + 1}$};

\node[scale=0.8] at (0 +2.25,1.6) {$\scriptstyle{2\ell + 2t + \ell^*}$};
\node[scale=0.8] at (0 +2.25,1.3) {$\scriptstyle{-\frac{2n}{3} + 1}$};

\node[scale=0.9] at (0 +2.25, 0.4) {$\scriptstyle{B_{2\ell + 2t + \ell^* -\frac{2n}{3} + 1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+2.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+2.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+2.2, 2) circle (0.02);

%B_{2\ell+t+2k-2n/3}
\draw[black, very thick] (-0.4-0.25 +4.25,0.8) rectangle (0.4+0.25 +4.25,3.4);

\node[good]      at (0 +4.25,2.75)      {};%{$\scriptstyle{\frac{8n}{3} - 2\ell-t-2k+1}$};
\node[scale=0.8]      at (0 +4.25,2.83)      {$\scriptstyle{\frac{8n}{3} - 2\ell -t}$};
\node[scale=0.8]      at (0 +4.25,2.53)      {$\scriptstyle{-2\ell^*+1}$};

\node[good]      at (0 +4.25,1.5)      {};%{$\scriptstyle{2\ell+t+2k-\frac{2n}{3}}$};
\node[scale=0.8]      at (0 +4.25,1.6)      {$\scriptstyle{2\ell+t+2\ell^*}$};
\node[scale=0.8]      at (0 +4.25,1.3)      {$\scriptstyle{-\frac{2n}{3}}$};

\node[scale=0.9] at (0 +4.25, 0.4) {$\scriptstyle{B_{2\ell+t+2\ell^*-\frac{2n}{3}}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+4.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+4.2, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+4.2, 2) circle (0.02);

\draw[red, fill=red!5, very thick] (-0.4-0.25 +6.4,2.13) rectangle (0.4+0.25 +7.6,3.5);

\draw[blue, fill=blue!5, very thick] (-0.4-0.25 +6.4,0.7) rectangle (0.4+0.25 +7.6,2.07);

%B_{t+1}
\draw[black, very thick] (-0.4-0.25 +6.5,0.8) rectangle (0.4+0.25 +6.5,3.4);

\node[good]      at (0 +6.5,2.75)      {$\scriptstyle{2n-t}$};
\node[good]      at (0 +6.5,1.5)      {$\scriptstyle{t+1}$};

\node[scale=0.9] at (0 +6.5, 0.4) {$\scriptstyle{B_{t+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+6.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+6.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+6.6, 2) circle (0.02);



%lemma
\draw[blue, fill=blue!5, very thick] (-0.4-0.25 +9,3.55) rectangle (0.4+0.25 +11.5,4.8);

%B_{k+1}
\draw[black, very thick] (-0.4-0.25 +9,0.8) rectangle (0.4+0.25 +9,3.4);

\node[good]      at (0 +9,2.75)      {$\scriptstyle{2n-\ell^*}$};
\node[good]      at (0 +9,1.5)      {$\scriptstyle{\ell^*+1}$};

\node[good]      at (0 +9,4.18)      {$\scriptstyle{2n+1}$};

\node at (0 +9, 0.5) {$\scriptstyle{B_{\ell^*+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+9.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+9.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+9.1, 2) circle (0.02);

%B_{2n/3 + \ell + k}
\draw[black, very thick] (-0.4-0.25 +11.5,0.8) rectangle (0.4+0.25 +11.5,3.4);

\node[good, scale=0.53]      at (0 +11.5,2.75) {$2n-s+1$};
\node[good]      at (0 +11.5,1.5)      {$\scriptstyle{s}$};

\node[good]      at (0 +11.5,4.18)      {$\scriptstyle{\frac{8n}{3} + \ell}$};

\node at (0 +11.5, 0.5) {$\scriptstyle{B_s}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+11.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+11.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+11.5, 2) circle (0.02);

\end{tikzpicture}

==> figs/bag-filling.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]


%lemma
\draw[blue, fill=blue!5, very thick] (-0.4-0.35-0.4,3.5) rectangle (0.4+2.6-0.4,2.1);


\draw[red, fill=red!5, very thick] (-0.4-0.35-0.4,2.07) rectangle (0.4+2.6-0.4,0.75);

%B_1
\draw[black, very thick] (-0.4-0.25-0.4,0.8) rectangle (0.4+0.25-0.4,3.4);

\node[good]      at (0-0.4,2.75)      {$\scriptstyle{2n}$};
\node[good]      at (0-0.4,1.5)      {$\scriptstyle{1}$};

\node at (0-0.4, 0.5) {$\scriptstyle{B_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1-0.4, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1-0.4, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2-0.4, 2) circle (0.02);

%B_{2\ell+t+2k-2n/3}
\draw[black, very thick] (-0.4-0.25 +2.25-0.4,0.8) rectangle (0.4+0.25 +2.25-0.4,3.4);

\node[good]      at (0 +2.25-0.4,2.75)      {.};%{$\scriptstyle{\frac{8n}{3} - 2\ell-t-2k+1}$};
\node[good]      at (0 +2.25-0.4,1.5)      {.};%{$\scriptstyle{2\ell+t+2k-2n/3}$};

\node at (0 +2.25-0.4, 0.5) {$\scriptstyle{B_{2\ell+t+2\ell^*-2n/3}}$}; 

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+1.8, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+1.8, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+1.8, 2) circle (0.02);


\draw[blue, fill=blue!5, very thick] (-0.4-0.25 +3.9,0.2) rectangle (0.4+0.25 +6.1,3.5);

%B_{t+1}
\draw[black, very thick] (-0.4-0.25 +4,0.8) rectangle (0.4+0.25 +4,3.4);

\node[good]      at (0 +4,2.75)      {$\scriptstyle{2n-t}$};
\node[good]      at (0 +4,1.5)      {$\scriptstyle{t+1}$};

\node at (0 +4, 0.5) {$\scriptstyle{B_{t+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+3.9, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+3.9, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+3.9, 2) circle (0.02);

%B_{\ell}
\draw[black, very thick] (-0.4-0.25 +6,0.8) rectangle (0.4+0.25 +6,3.4);

\node[good, scale=0.8]      at (0 +6,2.75)      {$\scriptstyle{2n-\ell^*+1}$};
\node[good]      at (0 +6,1.5)      {$\scriptstyle{\ell^*}$};

\node at (0 +6, 0.5) {$\scriptstyle{B_{\ell^*}}$};

\draw[blue, fill=blue!5, very thick] (-0.4-0.25 +7.5,3.55) rectangle (0.4+0.25 +9.7,4.8);

%B_{k+1}
\draw[black, very thick] (-0.4-0.25 +7.5,0.8) rectangle (0.4+0.25 +7.5,3.4);

\node[good,scale=0.9]      at (0 +7.5,2.75)      {$\scriptstyle{2n-\ell^*}$};
\node[good]      at (0 +7.5,1.5)      {$\scriptstyle{\ell^*+1}$};

\node[good]      at (0 +7.5,4.18)      {$\scriptstyle{2n+1}$};

\node at (0 +7.5, 0.5) {$\scriptstyle{B_{\ell^*+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+7.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+7.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+7.5, 2) circle (0.02);

%B_s
\draw[black, very thick] (-0.4-0.25 +9.7,0.8) rectangle (0.4+0.25 +9.7,3.4);

\node[good, scale=0.6]      at (0 +9.7,2.75) {$2n-s+1$};
\node[good]      at (0 +9.7,1.5)      {$\scriptstyle{s}$};

\node[good, scale=0.95]      at (0 +9.7,4.18)      {$\scriptstyle{\frac{8n}{3} + \ell}$};

\node at (0 +9.7, 0.5) {$\scriptstyle{B_s}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+9.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+9.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+9.6, 2) circle (0.02);

%B_{n}
\draw[black, very thick] (-0.4-0.25 +12,0.8) rectangle (0.4+0.25 +12,3.4);

\node[good]      at (0 +12,2.75)      {$\scriptstyle{n+1}$};
\node[good]      at (0 +12,1.5)      {$\scriptstyle{n}$};

\node at (0 +12, 0.5) {$\scriptstyle{B_n}$};

\end{tikzpicture}

==> figs/k-picture.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]

%A^+
\draw[blue, fill=blue!5, very thick] (-0.4-0.35,3.5) rectangle (0.26+4,0.3);
\node at (1.8, 0) {\textcolor{blue}{$\scriptstyle{A^+}$}};

%B_1
\draw[black, very thick] (-0.4-0.25,0.8) rectangle (0.4+0.25,3.4);

\node[good]      at (0,2.75)      {$\scriptstyle{2n}$};
\node[good]      at (0,1.5)      {$\scriptstyle{1}$};

\node at (0, 0.5) {$\scriptstyle{B_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.7, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.8, 2) circle (0.02);


%B_k
\draw[black, very thick] (-1.4-0.25 +4.5,0.8) rectangle (-0.6+0.25 +4.5,3.4);

\node[good, scale=0.86]      at (0 +3.5,2.75)      {$\scriptstyle{2n-\ell^*+1}$};
\node[good]      at (0 +3.5,1.5)      {$\scriptstyle{\ell^*}$};

\node at (0 +3.5, 0.5) {$\scriptstyle{B_{\ell^*}}$};

%A^1 \cup A^2
\draw[blue, fill=blue!5, very thick] (0.35+4,3.5) rectangle (4.75+5,0.3);
\node at (7, 0) {\textcolor{blue}{$\scriptstyle{\{B_{\ell^*+1}, \ldots, B_s\}\subset A^1 \cup A^2}$}};

%B_{k+1}
\draw[black, very thick] (-2.3-0.25 +7,0.8) rectangle (-1.5+0.25 +7,3.4);

\node[good,scale=0.95]      at (0 +5.1,2.75)      {$\scriptstyle{2n-\ell^*}$};
\node[good]      at (0 +5.1,1.5)      {$\scriptstyle{\ell^*+1}$};


\node at (0 +5.1, 0.5) {$\scriptstyle{B_{\ell^*+1}}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](2+4.9, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](2.1+4.9, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](2.2+4.9, 2) circle (0.02);

%B_{s}
\draw[black, very thick] (-3.4-0.25 +12,0.8) rectangle (-2.6+0.25 +12,3.4);

\node[good, scale=0.9]      at (0 +9,2.75)      {$\scriptstyle{2n-s+1}$};
\node[good]      at (0 +9,1.5)      {$\scriptstyle{s}$};

\node at (0 +9, 0.5) {$\scriptstyle{B_s}$};

%A^2
\draw[blue, fill=blue!5, very thick] (4.85+5,3.5) rectangle (7.75+5,0.3);
\node at (11.2, 0) {\textcolor{blue}{$\scriptstyle{\{B_{s+1}, \ldots, B_n\}\subset A^2}$}};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](5+5.3, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](5.1+5.3, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](5.2+5.3, 2) circle (0.02);

%B_{n}
\draw[black, very thick] (-0.4-0.25 +12,0.8) rectangle (0.4+0.25 +12,3.4);

\node[good]      at (0 +12,2.75)      {$\scriptstyle{n+1}$};
\node[good]      at (0 +12,1.5)      {$\scriptstyle{n}$};

\node at (0 +12, 0.5) {$\scriptstyle{B_n}$};

\end{tikzpicture}

==> figs/r-l-fig.tikz <==
\begin{tikzpicture}
[scale=1,
 good/.style={circle, draw=black, thick, minimum size=30pt},
]

\draw[blue, fill=blue!5, very thick] (-0.4-0.35,3.5) rectangle (0.26+4,0.3);
\node[scale=0.7] at (1.8, 0) {\textcolor{blue}{$v_i(\hat{B}_j) \leq 4/3-x$}};
\node[scale=0.7] at (1.8, -0.5) {\textcolor{blue}{by Corollary \ref{cor-upper-left}}};


\draw[blue, fill=blue!5, very thick] (-0.4-0.35+8.5,3.5) rectangle (0.26+4+8.5,0.3);
\node[scale=0.7] at (1.8+8.5, 0) {\textcolor{blue}{$v_i(\hat{B}_j) \leq \max(4/3-x, 4/3-2y)$}};
\node[scale=0.7] at (1.8+8.5, -0.5) {\textcolor{blue}{by Corollary \ref{cor-upper-right}}};

\draw[red, fill=red!5, very thick] (-0.4-0.35+5.1,3.5) rectangle (0.26+4+3.4,0.3);
\node[scale=0.7] at (1.8+4.3, 0) {\textcolor{red}{$1 \leq v_i(\hat{B}_j) < 1+x+y$}};
\node[scale=0.7] at (1.8+4.3, -0.5) {\textcolor{red}{by Observation \ref{middle-block}}};

%B_1
\draw[black, very thick] (-0.4-0.25,0.8) rectangle (0.4+0.25,3.4);

\node[good]      at (0,2.75)      {$\scriptstyle{2n}$};
\node[good]      at (0,1.5)      {$\scriptstyle{1}$};

\node at (0, 0.5) {$\scriptstyle{B_1}$};

%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1.6, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.7, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.8, 2) circle (0.02);


%B_k
\draw[black, very thick] (-1.4-0.25 +4.5,0.8) rectangle (-0.6+0.25 +4.5,3.4);

\node[good, scale=0.8]      at (0 +3.5,2.75)      {$\scriptstyle{2n-\ell+1}$};
\node[good]      at (0 +3.5,1.5)      {$\scriptstyle{\ell}$};

\node at (0 +3.5, 0.5) {$\scriptstyle{B_\ell}$};


%DOTS 
\filldraw[color=black!60, fill=black!5, thick](1+4.9, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.1+4.9, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](1.2+4.9, 2) circle (0.02);

%B_{s}
\draw[black, very thick] (-3.9-0.25 +12,0.8) rectangle (-3.1+0.25 +12,3.4);

\node[good]      at (-0.5 +9,2.75)      {$\scriptstyle{2n-r}$};
\node[good]      at (-0.5 +9,1.5)      {$\scriptstyle{r+1}$};

\node at (-0.5 +9, 0.5) {$\scriptstyle{B_{r+1}}$};


%DOTS 
\filldraw[color=black!60, fill=black!5, thick](5+5.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](5.1+5.1, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, thick](5.2+5.1, 2) circle (0.02);

%B_{n}
\draw[black, very thick] (-0.4-0.25 +12,0.8) rectangle (0.4+0.25 +12,3.4);

\node[good]      at (0 +12,2.75)      {$\scriptstyle{n+1}$};
\node[good]      at (0 +12,1.5)      {$\scriptstyle{n}$};

\node at (0 +12, 0.5) {$\scriptstyle{B_n}$};

\end{tikzpicture}
